The Millimeter Astronomy Legacy Team 90 GHz (MALT90) Pilot Survey

We describe a pilot survey conducted with the Mopra 22-m radio telescope in preparation for the Millimeter Astronomy Legacy Team Survey at 90 GHz (MALT90). We identified 182 candidate dense molecular clumps using six different selection criteria and mapped each source simultaneously in 16 different lines near 90 GHz. We present a summary of the data and describe how the results of the pilot survey shaped the design of the larger MALT90 survey. We motivate our selection of target sources for the main survey based on the pilot detection rates and demonstrate the value of mapping in multiple lines simultaneously at high spectral resolution.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tablecaption{MALT90 Pilot Sources}
	\tabletypesize{\scriptsize}

	\tablehead{\colhead{Name} & \colhead{Glon} & \colhead{Glat} & \colhead{RA J2000} & \colhead{Dec J2000}  &\colhead{Catalog} & \colhead{Velocity} & \colhead{T$_{rms}$} \\
	& \colhead{[degrees]} & \colhead{[degrees]} & \colhead{[HH:MM:SS]} & \colhead{[DD:MM:SS]} & &  \colhead{LSR [km s$^{-1}$]} & \colhead{[K]} }
	\startdata
G263.620$-$00.530	 & 	263.620	 & 	$-$0.530	 & 	08:45:36.003	 & 	-43:51:01.99	 & 	IRAS	 & 	+4.72	 & 	0.282\\
G264.322$-$00.184	 & 	264.322	 & 	$-$0.184	 & 	08:49:32.995	 & 	-44:10:46.19	 & 	IRAS	 & 	+9.07	 & 	0.364\\
G285.259$-$00.049	 & 	285.259	 & 	$-$0.049	 & 	10:31:28.383	 & 	-58:02:07.23	 & 	IRAS	 & 	+2.14	 & 	0.199\\
G287.814$-$00.816	 & 	287.814	 & 	$-$0.816	 & 	10:45:53.955	 & 	-59:57:01.87	 & 	IRAS	 & 	-14.96	 & 	0.195\\
G300.958$+$00.902	 & 	300.958	 & 	$+$0.902	 & 	12:34:39.728	 & 	-61:54:19.57	 & 	MIPSGAL	 & 	-41.67	 & 	0.209\\
G300.960$-$00.702	 & 	300.960	 & 	$-$0.702	 & 	12:33:44.636	 & 	-63:30:21.53	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.208\\
G300.968$+$01.145	 & 	300.968	 & 	$+$1.145	 & 	12:34:52.771	 & 	-61:39:48.93	 & 	ATLASGAL	 & 	-42.96	 & 	0.197\\
G301.991$-$00.704	 & 	301.991	 & 	$-$0.704	 & 	12:42:59.051	 & 	-63:33:37.09	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.177\\
G302.018$-$00.113	 & 	302.018	 & 	$-$0.113	 & 	12:43:23.547	 & 	-62:58:13.69	 & 	MIPSGAL	 & 	-35.17	 & 	0.181\\
G302.021$+$00.251	 & 	302.021	 & 	$+$0.251	 & 	12:43:31.042	 & 	-62:36:24.26	 & 	ATLASGAL	 & 	-46.45	 & 	0.190\\
G302.989$+$00.352	 & 	302.989	 & 	$+$0.352	 & 	12:51:55.963	 & 	-62:31:10.89	 & 	MIPSGAL	 & 	-39.89	 & 	0.206\\
G303.000$-$00.446	 & 	303.000	 & 	$-$0.446	 & 	12:52:02.662	 & 	-63:19:03.60	 & 	GLIMPSE-Bright	 & 	-22.76	 & 	0.204\\
G303.932$-$00.688	 & 	303.932	 & 	$-$0.688	 & 	13:00:25.067	 & 	-63:32:32.31	 & 	ATLASGAL	 & 	+30.60	 & 	0.274\\
G303.980$-$00.033	 & 	303.980	 & 	$-$0.033	 & 	13:00:38.302	 & 	-62:53:09.68	 & 	MIPSGAL	 & 	\nodata	 & 	0.322\\
G303.992$+$00.209	 & 	303.992	 & 	$+$0.209	 & 	13:00:40.051	 & 	-62:38:37.49	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.187\\
G304.887$+$00.635	 & 	304.887	 & 	$+$0.635	 & 	13:08:12.094	 & 	-62:10:23.14	 & 	ATLASGAL	 & 	-36.52	 & 	0.244\\
G305.034$+$00.021	 & 	305.034	 & 	$+$0.021	 & 	13:09:50.002	 & 	-62:46:32.31	 & 	GLIMPSE-Bright	 & 	-34.75	 & 	0.224\\
G305.044$+$00.573	 & 	305.044	 & 	$+$0.573	 & 	13:09:34.852	 & 	-62:13:27.56	 & 	MIPSGAL	 & 	-34.89	 & 	0.210\\
G305.190$+$00.210	 & 	305.190	 & 	$+$0.210	 & 	13:11:04.056	 & 	-62:34:32.35	 & 	HOPS	 & 	-40.84	 & 	0.210\\
G305.232$+$00.277	 & 	305.232	 & 	$+$0.277	 & 	13:11:23.174	 & 	-62:30:20.25	 & 	HOPS	 & 	-39.51	 & 	0.261\\
G305.264$-$00.018	 & 	305.264	 & 	$-$0.018	 & 	13:11:51.907	 & 	-62:47:49.98	 & 	HOPS	 & 	-32.51	 & 	0.157\\
G305.357$+$00.193	 & 	305.357	 & 	$+$0.193	 & 	13:12:31.510	 & 	-62:34:45.89	 & 	HOPS	 & 	-38.75	 & 	0.277\\
G305.807$-$00.107	 & 	305.807	 & 	$-$0.107	 & 	13:16:40.202	 & 	-62:50:16.11	 & 	HOPS	 & 	-42.21	 & 	0.321\\
G305.887$+$00.016	 & 	305.887	 & 	$+$0.016	 & 	13:17:15.579	 & 	-62:42:26.99	 & 	ATLASGAL	 & 	-33.97	 & 	0.311\\
G306.033$+$00.034	 & 	306.033	 & 	$+$0.034	 & 	13:18:30.587	 & 	-62:40:28.67	 & 	MIPSGAL	 & 	-29.83	 & 	0.214\\
G306.053$-$00.040	 & 	306.053	 & 	$-$0.040	 & 	13:18:45.079	 & 	-62:44:46.00	 & 	GLIMPSE-Bright	 & 	-28.07	 & 	0.245\\
G306.989$-$00.512	 & 	306.989	 & 	$-$0.512	 & 	13:27:25.380	 & 	-63:05:59.77	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.204\\
G307.017$+$00.706	 & 	307.017	 & 	$+$0.706	 & 	13:26:13.164	 & 	-61:53:22.42	 & 	MIPSGAL	 & 	\nodata	 & 	0.188\\
G308.006$-$00.388	 & 	308.006	 & 	$-$0.388	 & 	13:36:05.525	 & 	-62:49:08.39	 & 	MIPSGAL	 & 	-36.64	 & 	0.209\\
G308.037$+$00.250	 & 	308.037	 & 	$+$0.250	 & 	13:35:24.687	 & 	-62:11:06.34	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.248\\
G308.058$-$00.397	 & 	308.058	 & 	$-$0.397	 & 	13:36:33.251	 & 	-62:49:07.88	 & 	ATLASGAL	 & 	-13.37	 & 	0.211\\
G308.914$+$00.126	 & 	308.914	 & 	$+$0.126	 & 	13:42:59.511	 & 	-62:08:43.72	 & 	IRAS	 & 	-50.56	 & 	0.235\\
G309.001$-$00.030	 & 	309.001	 & 	$-$0.030	 & 	13:43:59.486	 & 	-62:16:51.16	 & 	MIPSGAL	 & 	\nodata	 & 	0.204\\
G309.014$+$00.208	 & 	309.014	 & 	$+$0.208	 & 	13:43:41.355	 & 	-62:02:42.53	 & 	GLIMPSE-Bright	 & 	-44.49	 & 	0.201\\
G309.378$-$00.142	 & 	309.378	 & 	$-$0.142	 & 	13:47:21.891	 & 	-62:18:42.28	 & 	IRAS	 & 	-50.89	 & 	0.200\\
G310.004$+$00.503	 & 	310.004	 & 	$+$0.503	 & 	13:51:19.958	 & 	-61:32:36.98	 & 	MIPSGAL	 & 	-41.67	 & 	0.208\\
G310.008$-$00.022	 & 	310.008	 & 	$-$0.022	 & 	13:52:23.778	 & 	-62:03:12.10	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.208\\
G310.013$+$00.389	 & 	310.013	 & 	$+$0.389	 & 	13:51:37.636	 & 	-61:39:08.86	 & 	IRAS	 & 	-41.39	 & 	0.218\\
G310.013$+$00.387	 & 	310.013	 & 	$+$0.387	 & 	13:51:37.870	 & 	-61:39:15.87	 & 	ATLASGAL	 & 	-41.56	 & 	0.255\\
G310.880$+$00.004	 & 	310.880	 & 	$+$0.004	 & 	13:59:31.500	 & 	-61:48:45.12	 & 	ATLASGAL	 & 	-58.10	 & 	0.267\\
G310.988$-$00.957	 & 	310.988	 & 	$-$0.957	 & 	14:02:37.129	 & 	-62:42:36.35	 & 	MIPSGAL	 & 	\nodata	 & 	0.210\\
G311.005$-$00.362	 & 	311.005	 & 	$-$0.362	 & 	14:01:22.423	 & 	-62:07:57.21	 & 	GLIMPSE-Bright	 & 	+34.53	 & 	0.201\\
G312.006$+$00.178	 & 	312.006	 & 	$+$0.178	 & 	14:08:12.797	 & 	-61:20:01.66	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.197\\
G312.038$+$00.077	 & 	312.038	 & 	$+$0.077	 & 	14:08:42.975	 & 	-61:25:15.43	 & 	MIPSGAL	 & 	-59.48	 & 	0.197\\
G312.071$+$00.080	 & 	312.071	 & 	$+$0.080	 & 	14:08:58.348	 & 	-61:24:30.07	 & 	ATLASGAL	 & 	-44.41	 & 	0.251\\
G312.992$+$00.172	 & 	312.992	 & 	$+$0.172	 & 	14:16:01.019	 & 	-61:02:12.86	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.215\\
G313.015$-$00.384	 & 	313.015	 & 	$-$0.384	 & 	14:17:41.936	 & 	-61:33:19.61	 & 	MIPSGAL	 & 	\nodata	 & 	0.234\\
G313.976$+$00.139	 & 	313.976	 & 	$+$0.139	 & 	14:23:43.849	 & 	-60:44:18.12	 & 	MIPSGAL	 & 	\nodata	 & 	0.231\\
G313.994$-$00.084	 & 	313.994	 & 	$-$0.084	 & 	14:24:30.618	 & 	-60:56:27.39	 & 	GLIMPSE-Bright	 & 	-7.37	 & 	0.237\\
G314.219$+$00.271	 & 	314.219	 & 	$+$0.271	 & 	14:25:12.485	 & 	-60:31:45.80	 & 	ATLASGAL	 & 	-60.76	 & 	0.236\\
G314.994$+$00.096	 & 	314.994	 & 	$+$0.096	 & 	14:31:34.901	 & 	-60:24:32.80	 & 	MIPSGAL	 & 	-56.76	 & 	0.212\\
G314.995$-$00.073	 & 	314.995	 & 	$-$0.073	 & 	14:32:06.439	 & 	-60:33:54.81	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.208\\
G315.981$-$00.187	 & 	315.981	 & 	$-$0.187	 & 	14:39:49.260	 & 	-60:17:00.90	 & 	MIPSGAL	 & 	-7.99	 & 	0.200\\
G315.985$-$00.605	 & 	315.985	 & 	$-$0.605	 & 	14:41:14.055	 & 	-60:39:49.00	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.206\\
G316.139$-$00.504	 & 	316.139	 & 	$-$0.504	 & 	14:42:02.319	 & 	-60:30:29.43	 & 	ATLASGAL	 & 	-60.99	 & 	0.224\\
G316.944$+$00.303	 & 	316.944	 & 	$+$0.303	 & 	14:45:11.036	 & 	-59:26:18.13	 & 	MIPSGAL	 & 	-40.89	 & 	0.222\\
G316.958$+$00.302	 & 	316.958	 & 	$+$0.302	 & 	14:45:17.220	 & 	-59:26:00.02	 & 	ATLASGAL	 & 	-41.22	 & 	0.229\\
G316.963$+$00.022	 & 	316.963	 & 	$+$0.022	 & 	14:46:15.842	 & 	-59:41:04.41	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.213\\
G317.106$-$00.015	 & 	317.106	 & 	$-$0.015	 & 	14:47:24.772	 & 	-59:39:23.63	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.212\\
G317.242$+$00.017	 & 	317.242	 & 	$+$0.017	 & 	14:48:16.369	 & 	-59:34:07.85	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.200\\
G317.977$-$00.011	 & 	317.977	 & 	$-$0.011	 & 	14:53:33.035	 & 	-59:16:05.40	 & 	MIPSGAL	 & 	\nodata	 & 	0.203\\
G318.049$+$00.086	 & 	318.049	 & 	$+$0.086	 & 	14:53:42.569	 & 	-59:08:56.72	 & 	ATLASGAL	 & 	-50.50	 & 	0.261\\
G318.062$-$00.083	 & 	318.062	 & 	$-$0.083	 & 	14:54:23.968	 & 	-59:17:37.64	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.209\\
G318.145$-$00.764	 & 	318.145	 & 	$-$0.764	 & 	14:57:27.375	 & 	-59:51:37.02	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.202\\
G318.776$-$00.151	 & 	318.776	 & 	$-$0.151	 & 	14:59:34.903	 & 	-59:01:23.04	 & 	IRAS	 & 	-37.75	 & 	0.202\\
G318.786$-$00.397	 & 	318.786	 & 	$-$0.397	 & 	15:00:33.529	 & 	-59:14:05.92	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.231\\
G318.916$-$00.284	 & 	318.916	 & 	$-$0.284	 & 	15:01:01.858	 & 	-59:04:25.38	 & 	GLIMPSE-Dark	 & 	-35.29	 & 	0.239\\
G318.948$-$00.197	 & 	318.948	 & 	$-$0.197	 & 	15:00:55.636	 & 	-58:58:55.14	 & 	ATLASGAL	 & 	-34.86	 & 	0.262\\
G318.982$+$00.323	 & 	318.982	 & 	$+$0.323	 & 	14:59:15.526	 & 	-58:30:28.57	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.201\\
G319.033$-$00.422	 & 	319.033	 & 	$-$0.422	 & 	15:02:20.763	 & 	-59:08:19.71	 & 	MIPSGAL	 & 	\nodata	 & 	0.199\\
G319.990$+$00.368	 & 	319.990	 & 	$+$0.368	 & 	15:05:48.456	 & 	-57:58:58.24	 & 	MIPSGAL	 & 	\nodata	 & 	0.209\\
G320.019$-$00.158	 & 	320.019	 & 	$-$0.158	 & 	15:07:58.746	 & 	-58:25:30.81	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.216\\
G320.168$+$00.824	 & 	320.168	 & 	$+$0.824	 & 	15:05:17.352	 & 	-57:29:53.70	 & 	ATLASGAL	 & 	-40.70	 & 	0.205\\
G320.270$+$00.293	 & 	320.270	 & 	$+$0.293	 & 	15:07:55.231	 & 	-57:54:32.91	 & 	GLIMPSE-Dark	 & 	-32.81	 & 	0.215\\
G320.874$-$00.351	 & 	320.874	 & 	$-$0.351	 & 	15:14:19.570	 & 	-58:09:20.14	 & 	GLIMPSE-Dark	 & 	-46.14	 & 	0.203\\
G321.013$-$00.522	 & 	321.013	 & 	$-$0.522	 & 	15:15:54.204	 & 	-58:13:43.90	 & 	MIPSGAL	 & 	-60.34	 & 	0.201\\
G321.024$-$00.699	 & 	321.024	 & 	$-$0.699	 & 	15:16:40.988	 & 	-58:22:25.07	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.201\\
G321.030$-$00.483	 & 	321.030	 & 	$-$0.483	 & 	15:15:51.478	 & 	-58:11:12.27	 & 	ATLASGAL	 & 	-60.23	 & 	0.187\\
G321.709$+$00.062	 & 	321.709	 & 	$+$0.062	 & 	15:18:01.566	 & 	-57:21:55.59	 & 	GLIMPSE-Dark	 & 	-32.23	 & 	0.199\\
G321.935$-$00.007	 & 	321.935	 & 	$-$0.007	 & 	15:19:42.921	 & 	-57:18:11.29	 & 	ATLASGAL	 & 	-33.24	 & 	0.225\\
G321.988$+$00.312	 & 	321.988	 & 	$+$0.312	 & 	15:18:47.211	 & 	-57:00:19.00	 & 	MIPSGAL	 & 	\nodata	 & 	0.213\\
G322.032$-$00.063	 & 	322.032	 & 	$-$0.063	 & 	15:20:32.631	 & 	-57:17:53.48	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.205\\
G322.668$+$00.038	 & 	322.668	 & 	$+$0.038	 & 	15:24:03.949	 & 	-56:52:01.88	 & 	GLIMPSE-Dark	 & 	-64.46	 & 	0.210\\
G322.932$+$01.393	 & 	322.932	 & 	$+$1.393	 & 	15:20:21.190	 & 	-55:35:12.23	 & 	ATLASGAL	 & 	-40.79	 & 	0.251\\
G323.740$-$00.263	 & 	323.740	 & 	$-$0.263	 & 	15:31:45.498	 & 	-56:30:51.42	 & 	ATLASGAL	 & 	-49.61	 & 	0.241\\
G323.921$+$00.400	 & 	323.921	 & 	$+$0.400	 & 	15:30:06.447	 & 	-55:51:59.48	 & 	MIPSGAL	 & 	-54.76	 & 	0.213\\
G324.017$-$00.399	 & 	324.017	 & 	$-$0.399	 & 	15:33:57.977	 & 	-56:27:56.85	 & 	GLIMPSE-Bright	 & 	-68.47	 & 	0.219\\
G324.922$-$00.570	 & 	324.922	 & 	$-$0.570	 & 	15:39:57.733	 & 	-56:04:17.73	 & 	ATLASGAL	 & 	-73.82	 & 	0.241\\
G325.004$-$00.408	 & 	325.004	 & 	$-$0.408	 & 	15:39:44.488	 & 	-55:53:33.60	 & 	MIPSGAL	 & 	\nodata	 & 	0.198\\
G325.030$+$00.051	 & 	325.030	 & 	$+$0.051	 & 	15:37:57.315	 & 	-55:30:28.49	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.199\\
G325.127$+$00.029	 & 	325.127	 & 	$+$0.029	 & 	15:38:35.943	 & 	-55:28:05.53	 & 	IRAS	 & 	-61.99	 & 	0.207\\
G326.369$-$00.563	 & 	326.369	 & 	$-$0.563	 & 	15:48:04.005	 & 	-55:11:07.11	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.286\\
G326.410$+$00.596	 & 	326.410	 & 	$+$0.596	 & 	15:43:22.064	 & 	-54:14:41.27	 & 	GLIMPSE-Dark	 & 	-41.25	 & 	0.199\\
G326.668$-$00.732	 & 	326.668	 & 	$-$0.732	 & 	15:50:26.471	 & 	-55:07:51.94	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.200\\
G326.794$+$00.386	 & 	326.794	 & 	$+$0.386	 & 	15:46:19.471	 & 	-54:10:35.16	 & 	GLIMPSE-Dark	 & 	-21.32/-42.40	 & 	0.201\\
G326.939$+$00.562	 & 	326.939	 & 	$+$0.562	 & 	15:46:21.939	 & 	-53:56:54.53	 & 	GLIMPSE-Dark	 & 	-42.41	 & 	0.224\\
G326.987$-$00.030	 & 	326.987	 & 	$-$0.030	 & 	15:49:07.644	 & 	-54:23:01.21	 & 	GLIMPSE-Bright	 & 	-59.05	 & 	0.237\\
G326.989$-$00.032	 & 	326.989	 & 	$-$0.032	 & 	15:49:08.802	 & 	-54:23:02.36	 & 	ATLASGAL	 & 	-59.50	 & 	0.201\\
G326.989$-$00.032	 & 	326.989	 & 	$-$0.032	 & 	15:49:08.802	 & 	-54:23:02.36	 & 	ATLASGAL	 & 	-59.46	 & 	0.201\\
G327.005$-$00.754	 & 	327.005	 & 	$-$0.754	 & 	15:52:21.942	 & 	-54:56:10.12	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.231\\
G327.054$+$00.037	 & 	327.054	 & 	$+$0.037	 & 	15:49:12.033	 & 	-54:17:22.27	 & 	MIPSGAL	 & 	-61.31	 & 	0.301\\
G327.135$-$00.262	 & 	327.135	 & 	$-$0.262	 & 	15:50:55.150	 & 	-54:28:19.68	 & 	IRAS	 & 	-61.38	 & 	0.321\\
G327.253$-$00.093	 & 	327.253	 & 	$-$0.093	 & 	15:50:49.284	 & 	-54:15:59.43	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.191\\
G327.397$-$00.743	 & 	327.397	 & 	$-$0.743	 & 	15:54:25.168	 & 	-54:40:43.88	 & 	GLIMPSE-Dark	 & 	-37.63	 & 	0.188\\
G327.574$-$00.851	 & 	327.574	 & 	$-$0.851	 & 	15:55:50.289	 & 	-54:38:55.40	 & 	IRAS	 & 	-36.77	 & 	0.249\\
G327.858$-$00.583	 & 	327.858	 & 	$-$0.583	 & 	15:56:09.194	 & 	-54:15:39.40	 & 	GLIMPSE-Dark	 & 	-67.12/-47.99	 & 	0.203\\
G327.895$+$00.150	 & 	327.895	 & 	$+$0.150	 & 	15:53:09.985	 & 	-53:40:22.65	 & 	ATLASGAL	 & 	-91.27	 & 	0.203\\
G327.937$+$00.511	 & 	327.937	 & 	$+$0.511	 & 	15:51:50.984	 & 	-53:22:00.17	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.203\\
G327.981$-$00.005	 & 	327.981	 & 	$-$0.005	 & 	15:54:16.847	 & 	-53:44:16.68	 & 	MIPSGAL	 & 	-47.81	 & 	0.223\\
G327.994$+$00.376	 & 	327.994	 & 	$+$0.376	 & 	15:52:43.098	 & 	-53:26:07.33	 & 	GLIMPSE-Bright	 & 	-44.73	 & 	0.214\\
G328.255$-$00.410	 & 	328.255	 & 	$-$0.410	 & 	15:57:27.854	 & 	-53:52:22.65	 & 	GLIMPSE-Dark	 & 	-38.37	 & 	0.201\\
G328.694$+$00.255	 & 	328.694	 & 	$+$0.255	 & 	15:56:50.247	 & 	-53:04:53.76	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.255\\
G328.971$+$00.019	 & 	328.971	 & 	$+$0.019	 & 	15:59:15.645	 & 	-53:04:56.03	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.241\\
G329.034$-$00.674	 & 	329.034	 & 	$-$0.674	 & 	16:02:37.129	 & 	-53:33:52.96	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.204\\
G329.036$-$00.198	 & 	329.036	 & 	$-$0.198	 & 	16:00:31.983	 & 	-53:12:15.68	 & 	GLIMPSE-Dark	 & 	-44.67	 & 	0.223\\
G329.183$-$00.313	 & 	329.183	 & 	$-$0.313	 & 	16:01:46.662	 & 	-53:11:41.51	 & 	IRAS	 & 	-50.56	 & 	0.256\\
G329.370$-$00.337	 & 	329.370	 & 	$-$0.337	 & 	16:02:49.297	 & 	-53:05:23.28	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.245\\
G329.457$+$00.506	 & 	329.457	 & 	$+$0.506	 & 	15:59:36.246	 & 	-52:23:46.27	 & 	IRAS	 & 	-68.63	 & 	0.246\\
G329.643$-$00.456	 & 	329.643	 & 	$-$0.456	 & 	16:04:42.414	 & 	-52:59:53.43	 & 	GLIMPSE-Dark	 & 	-34.31	 & 	0.187\\
G329.816$+$00.140	 & 	329.816	 & 	$+$0.140	 & 	16:02:57.339	 & 	-52:26:13.52	 & 	ATLASGAL	 & 	-85.43	 & 	0.236\\
G330.030$+$01.045	 & 	330.030	 & 	$+$1.045	 & 	16:00:08.557	 & 	-51:36:50.16	 & 	ATLASGAL	 & 	-48.45/-86.11	 & 	0.211\\
G330.042$+$01.059	 & 	330.042	 & 	$+$1.059	 & 	16:00:08.537	 & 	-51:35:43.78	 & 	GLIMPSE-Dark	 & 	-48.76	 & 	0.229\\
G330.042$-$00.058	 & 	330.042	 & 	$-$0.058	 & 	16:04:55.623	 & 	-52:26:08.16	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.350\\
G330.346$-$00.026	 & 	330.346	 & 	$-$0.026	 & 	16:06:16.182	 & 	-52:12:32.39	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.232\\
G330.620$-$00.221	 & 	330.620	 & 	$-$0.221	 & 	16:08:26.928	 & 	-52:10:10.23	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.234\\
G330.778$+$00.256	 & 	330.778	 & 	$+$0.256	 & 	16:07:07.552	 & 	-51:42:36.89	 & 	GLIMPSE-Dark	 & 	-44.32	 & 	0.239\\
G330.873$-$00.361	 & 	330.873	 & 	$-$0.361	 & 	16:10:16.810	 & 	-52:06:05.15	 & 	HOPS	 & 	-62.76	 & 	0.212\\
G330.948$-$00.504	 & 	330.948	 & 	$-$0.504	 & 	16:11:16.327	 & 	-52:09:18.91	 & 	GLIMPSE-Dark	 & 	-62.55	 & 	0.201\\
G330.986$+$00.330	 & 	330.986	 & 	$+$0.330	 & 	16:07:47.890	 & 	-51:30:56.55	 & 	ATLASGAL	 & 	-56.96	 & 	0.226\\
G330.997$-$00.507	 & 	330.997	 & 	$-$0.507	 & 	16:11:31.146	 & 	-52:07:26.57	 & 	GLIMPSE-Bright	 & 	-66.06	 & 	0.220\\
G331.032$-$00.419	 & 	331.032	 & 	$-$0.419	 & 	16:11:17.718	 & 	-52:02:08.90	 & 	HOPS	 & 	-64.80	 & 	0.212\\
G331.035$+$00.276	 & 	331.035	 & 	$+$0.276	 & 	16:08:15.886	 & 	-51:31:21.55	 & 	MIPSGAL	 & 	-42.52	 & 	0.196\\
G331.221$+$00.012	 & 	331.221	 & 	$+$0.012	 & 	16:10:17.698	 & 	-51:35:28.70	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.210\\
G331.230$-$00.420	 & 	331.230	 & 	$-$0.420	 & 	16:12:14.348	 & 	-51:54:04.98	 & 	GLIMPSE-Dark	 & 	-42.44/-67.41	 & 	0.214\\
G331.333$-$00.338	 & 	331.333	 & 	$-$0.338	 & 	16:12:21.751	 & 	-51:46:16.02	 & 	IRAS	 & 	-66.05	 & 	0.201\\
G331.620$+$00.522	 & 	331.620	 & 	$+$0.522	 & 	16:09:57.395	 & 	-50:56:45.39	 & 	IRAS	 & 	-52.32	 & 	0.236\\
G331.748$+$00.412	 & 	331.748	 & 	$+$0.412	 & 	16:11:01.634	 & 	-50:56:22.89	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.232\\
G331.914$-$00.320	 & 	331.914	 & 	$-$0.320	 & 	16:14:59.899	 & 	-51:21:31.31	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.228\\
G332.003$-$00.129	 & 	332.003	 & 	$-$0.129	 & 	16:14:34.055	 & 	-51:09:32.56	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.243\\
G332.070$+$00.503	 & 	332.070	 & 	$+$0.503	 & 	16:12:07.464	 & 	-50:39:12.63	 & 	MIPSGAL	 & 	-40.52	 & 	0.216\\
G332.093$-$00.421	 & 	332.093	 & 	$-$0.421	 & 	16:16:16.378	 & 	-51:18:27.73	 & 	ATLASGAL	 & 	-56.31	 & 	0.233\\
G332.190$-$00.047	 & 	332.190	 & 	$-$0.047	 & 	16:15:04.125	 & 	-50:58:14.33	 & 	GLIMPSE-Dark	 & 	-48.54	 & 	0.229\\
G332.233$-$00.036	 & 	332.233	 & 	$-$0.036	 & 	16:15:13.072	 & 	-50:55:58.75	 & 	HOPS	 & 	-48.28	 & 	0.224\\
G332.258$-$00.196	 & 	332.258	 & 	$-$0.196	 & 	16:16:02.166	 & 	-51:01:52.21	 & 	GLIMPSE-Dark	 & 	\nodata	 & 	0.231\\
G332.963$+$00.773	 & 	332.963	 & 	$+$0.773	 & 	16:15:01.332	 & 	-49:50:37.59	 & 	IRAS	 & 	-46.98	 & 	0.226\\
G333.000$-$00.436	 & 	333.000	 & 	$-$0.436	 & 	16:20:27.787	 & 	-50:41:04.74	 & 	ATLASGAL	 & 	-56.01	 & 	0.236\\
G333.030$-$00.015	 & 	333.030	 & 	$-$0.015	 & 	16:18:44.332	 & 	-50:21:49.15	 & 	GLIMPSE-Bright	 & 	-42.24/-58.42	 & 	0.227\\
G333.067$-$00.444	 & 	333.067	 & 	$-$0.444	 & 	16:20:47.931	 & 	-50:38:35.34	 & 	HOPS	 & 	-54.24	 & 	0.248\\
G333.508$-$00.253	 & 	333.508	 & 	$-$0.253	 & 	16:21:54.805	 & 	-50:11:47.65	 & 	HOPS	 & 	-50.07	 & 	0.264\\
G333.726$+$00.366	 & 	333.726	 & 	$+$0.366	 & 	16:20:09.768	 & 	-49:36:14.15	 & 	IRAS	 & 	-33.91	 & 	0.239\\
G333.767$-$00.269	 & 	333.767	 & 	$-$0.269	 & 	16:23:07.437	 & 	-50:01:27.57	 & 	HOPS	 & 	-49.52	 & 	0.242\\
G334.050$+$00.352	 & 	334.050	 & 	$+$0.352	 & 	16:21:38.340	 & 	-49:23:07.82	 & 	MIPSGAL	 & 	-57.71	 & 	0.222\\
G334.458$-$00.244	 & 	334.458	 & 	$-$0.244	 & 	16:26:00.739	 & 	-49:30:49.81	 & 	HOPS	 & 	-41.64	 & 	0.202\\
G334.975$-$00.048	 & 	334.975	 & 	$-$0.048	 & 	16:27:21.243	 & 	-49:00:22.01	 & 	MIPSGAL	 & 	-22.70	 & 	0.206\\
G335.060$-$00.427	 & 	335.060	 & 	$-$0.427	 & 	16:29:23.135	 & 	-49:12:24.86	 & 	GLIMPSE-Bright	 & 	-39.95	 & 	0.223\\
G335.075$-$00.411	 & 	335.075	 & 	$-$0.411	 & 	16:29:22.676	 & 	-49:11:06.03	 & 	HOPS	 & 	-39.67	 & 	0.220\\
G335.434$-$00.236	 & 	335.434	 & 	$-$0.236	 & 	16:30:06.658	 & 	-48:48:14.98	 & 	HOPS	 & 	-44.62	 & 	0.233\\
G335.800$+$00.181	 & 	335.800	 & 	$+$0.181	 & 	16:29:48.239	 & 	-48:15:05.97	 & 	HOPS	 & 	-50.17	 & 	0.246\\
G335.988$-$00.561	 & 	335.988	 & 	$-$0.561	 & 	16:33:50.644	 & 	-48:37:17.92	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.220\\
G336.022$-$00.816	 & 	336.022	 & 	$-$0.816	 & 	16:35:07.239	 & 	-48:46:09.52	 & 	ATLASGAL	 & 	-47.80	 & 	0.233\\
G336.426$-$00.253	 & 	336.426	 & 	$-$0.253	 & 	16:34:16.191	 & 	-48:05:27.22	 & 	HOPS	 & 	-88.41	 & 	0.400\\
G336.991$+$00.184	 & 	336.991	 & 	$+$0.184	 & 	16:34:38.026	 & 	-47:22:45.27	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.238\\
G336.994$-$00.019	 & 	336.994	 & 	$-$0.019	 & 	16:35:31.845	 & 	-47:30:51.20	 & 	HOPS/MIPSGAL	 & 	-120.88	 & 	0.246\\
G337.004$+$00.325	 & 	337.004	 & 	$+$0.325	 & 	16:34:04.426	 & 	-47:16:26.93	 & 	ATLASGAL	 & 	-62.64	 & 	0.228\\
G337.436$-$00.394	 & 	337.436	 & 	$-$0.394	 & 	16:38:55.876	 & 	-47:26:16.48	 & 	HOPS	 & 	-41.87	 & 	0.208\\
G337.912$-$00.469	 & 	337.912	 & 	$-$0.469	 & 	16:41:07.546	 & 	-47:07:54.60	 & 	HOPS	 & 	-40.33	 & 	0.237\\
G337.994$-$00.136	 & 	337.994	 & 	$-$0.136	 & 	16:39:58.940	 & 	-46:50:58.96	 & 	GLIMPSE-Bright	 & 	-66.28	 & 	0.231\\
G337.994$+$00.078	 & 	337.994	 & 	$+$0.078	 & 	16:39:02.949	 & 	-46:42:26.41	 & 	MIPSGAL	 & 	-122.31	 & 	0.229\\
G337.995$+$00.133	 & 	337.995	 & 	$+$0.133	 & 	16:38:48.840	 & 	-46:40:11.72	 & 	ATLASGAL	 & 	-50.84	 & 	0.251\\
G338.927$+$00.635	 & 	338.927	 & 	$+$0.635	 & 	16:40:13.801	 & 	-45:38:24.50	 & 	ATLASGAL	 & 	-63.43	 & 	0.229\\
G339.007$+$00.436	 & 	339.007	 & 	$+$0.436	 & 	16:41:23.217	 & 	-45:42:43.10	 & 	MIPSGAL	 & 	-57.12	 & 	0.228\\
G339.028$+$00.124	 & 	339.028	 & 	$+$0.124	 & 	16:42:48.762	 & 	-45:54:06.63	 & 	GLIMPSE-Bright	 & 	\nodata	 & 	0.232\\
G339.968$-$00.529	 & 	339.968	 & 	$-$0.529	 & 	16:49:09.637	 & 	-45:36:42.93	 & 	ATLASGAL/GLIMPSE-Bright	 & 	-94.05	 & 	0.250\\
G340.114$+$00.474	 & 	340.114	 & 	$+$0.474	 & 	16:45:21.186	 & 	-44:51:06.02	 & 	MIPSGAL	 & 	\nodata	 & 	0.405\\
G342.975$+$02.673	 & 	342.975	 & 	$+$2.673	 & 	16:46:22.662	 & 	-41:14:56.65	 & 	IRAS	 & 	-26.40	 & 	0.211\\
G343.722$-$00.221	 & 	343.722	 & 	$-$0.221	 & 	17:00:57.901	 & 	-42:29:54.63	 & 	IRAS	 & 	-27.92	 & 	0.214\\
G345.889$-$01.104	 & 	345.889	 & 	$-$1.104	 & 	17:11:46.145	 & 	-41:18:03.71	 & 	IRAS	 & 	-21.88	 & 	0.199\\
G348.236$-$00.976	 & 	348.236	 & 	$-$0.976	 & 	17:18:23.882	 & 	-39:19:10.15	 & 	IRAS	 & 	-13.30	 & 	0.193\\
G349.642$-$01.093	 & 	349.642	 & 	$-$1.093	 & 	17:23:00.379	 & 	-38:13:54.13	 & 	IRAS	 & 	-26.82	 & 	0.188\\
G350.884$+$00.734	 & 	350.884	 & 	$+$0.734	 & 	17:19:01.355	 & 	-36:10:11.46	 & 	IRAS	 & 	-3.76	 & 	0.178\\
G351.695$-$01.148	 & 	351.695	 & 	$-$1.148	 & 	17:29:00.935	 & 	-36:33:38.76	 & 	IRAS	 & 	-8.97	 & 	0.190\\
G352.859$-$00.204	 & 	352.859	 & 	$-$0.204	 & 	17:28:19.077	 & 	-35:04:07.86	 & 	IRAS	 & 	-56.37	 & 	0.186\\
G353.057$+$00.542	 & 	353.057	 & 	$+$0.542	 & 	17:25:50.306	 & 	-34:29:19.56	 & 	IRAS	 & 	-3.41	 & 	0.215\\
	\enddata
\label{basicdata}
\tablecomments{Central source velocities are determined by hand-examination of the four main lines for each source. Where two velocity components are seen, the stronger is listed first. T$_{rms}$ gives the noise per channel in the spectrum as measured at the central position in the map.}
\end{deluxetable}
\clearpage

\clearpage

\begin{deluxetable}{ccccccccccc}
\tablecaption{Properties of Main Lines at Position of Maximum Integrated Intensity}
	\tabletypesize{\scriptsize}

	\tablehead{\colhead{Name} & \multicolumn{4}{c}{Maximum Integrated Intensity [K km s$^{-1}$]} & \multicolumn{4}{c}{Offset from Map Center\tablenotemark{a} [9\arcsec\ pixels]} & \multicolumn{2}{c}{FWHM [km s$^{-1}$]} \\
	& \colhead{\nthp} & \colhead{\hnc} & \colhead{\hcop} & \colhead{\hcn} & \colhead{\nthp} & \colhead{\hnc} & \colhead{\hcop} & \colhead{\hcn} & \colhead{\hnc} & \colhead{\hcop}
	}
	\startdata
G263.620$-$00.530	 & 	2.47$\pm$0.42	 & 	2.95$\pm$0.38	 & 	5.09$\pm$0.39	 & 	5.18$\pm$0.38	 & 	(9, -2)	 & 	(-4, -5)	 & 	(-5, -5)	 & 	(-4, -4)	 & 	6.33$\pm$1.59	 & 	5.59$\pm$1.09\\
G264.322$-$00.184	 & 	3.58$\pm$0.57	 & 	3.15$\pm$0.49	 & 	3.82$\pm$0.56	 & 	4.16$\pm$0.46	 & 	(-9, -2)	 & 	(-7, -3)	 & 	(-9, -4)	 & 	(-4, -3)	 & 	6.18$\pm$1.90	 & 	3.95$\pm$4.01\\
G285.259$-$00.049	 & 	4.03$\pm$0.25	 & 	4.34$\pm$0.26	 & 	13.07$\pm$0.27	 & 	12.42$\pm$0.28	 & 	(0, -8)	 & 	(-1, -8)	 & 	(-3, -1)	 & 	(-3, -1)	 & 	0.39$\pm$13.50	 & 	5.00$\pm$0.37\\
G287.814$-$00.816	 & 	1.65$\pm$0.25	 & 	2.96$\pm$0.25	 & 	7.71$\pm$0.26	 & 	9.12$\pm$0.27	 & 	(1, 4)	 & 	(-1, 2)	 & 	(-1, 2)	 & 	(-1, 2)	 & 	3.53$\pm$1.99	 & 	0.42$\pm$7.32\\
G300.958$+$00.902	 & 	3.14$\pm$0.26	 & 	3.20$\pm$0.28	 & 	4.39$\pm$0.27	 & 	3.22$\pm$0.28	 & 	(3, -5)	 & 	(7, 3)	 & 	(8, 3)	 & 	(6, 1)	 & 	5.62$\pm$1.21	 & 	6.00$\pm$0.79\\
G300.960$-$00.702	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G300.968$+$01.145	 & 	5.11$\pm$0.24	 & 	5.83$\pm$0.26	 & 	12.62$\pm$0.26	 & 	16.05$\pm$0.27	 & 	(1, -1)	 & 	(0, 0)	 & 	(0, 0)	 & 	(-1, 0)	 & 	2.20$\pm$1.80	 & 	4.76$\pm$0.35\\
G301.991$-$00.704	 & 	$<$1.17	 & 	$<$1.17	 & 	$<$1.17	 & 	$<$1.17	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G302.018$-$00.113	 & 	$<$1.20	 & 	0.97$\pm$0.23	 & 	1.78$\pm$0.24	 & 	$<$1.20	 & 	\nodata       	 & 	(-5, -6)	 & 	(-3, 9)	 & 	\nodata       	 & 	10.14$\pm$1.40	 & 	6.53$\pm$1.59\\
G302.021$+$00.251	 & 	2.31$\pm$0.24	 & 	3.16$\pm$0.25	 & 	4.37$\pm$0.26	 & 	5.22$\pm$0.27	 & 	(-2, 0)	 & 	(-2, 0)	 & 	(-2, 0)	 & 	(-2, 0)	 & 	7.54$\pm$0.75	 & 	7.36$\pm$0.60\\
G302.989$+$00.352	 & 	$<$1.36	 & 	1.27$\pm$0.27	 & 	1.18$\pm$0.28	 & 	$<$1.36	 & 	\nodata       	 & 	(-2, -1)	 & 	(-1, 0)	 & 	\nodata       	 & 	7.39$\pm$2.68	 & 	5.41$\pm$7.34\\
G303.000$-$00.446	 & 	$<$1.35	 & 	$<$1.35	 & 	1.39$\pm$0.27	 & 	$<$1.35	 & 	\nodata       	 & 	\nodata       	 & 	(-2, 4)	 & 	\nodata       	 & 	\nodata       	 & 	9.75$\pm$1.26\\
G303.932$-$00.688	 & 	$<$1.82	 & 	2.50$\pm$0.45	 & 	5.54$\pm$0.37	 & 	5.47$\pm$0.38	 & 	\nodata       	 & 	(2, -1)	 & 	(0, 0)	 & 	(1, 0)	 & 	5.26$\pm$3.95	 & 	8.56$\pm$0.52\\
G303.980$-$00.033	 & 	$<$2.13	 & 	$<$2.13	 & 	$<$2.13	 & 	$<$2.13	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G303.992$+$00.209	 & 	$<$1.24	 & 	$<$1.24	 & 	$<$1.24	 & 	$<$1.24	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G304.887$+$00.635	 & 	1.79$\pm$0.33	 & 	1.56$\pm$0.33	 & 	3.03$\pm$0.34	 & 	2.71$\pm$0.35	 & 	(0, -2)	 & 	(-1, -1)	 & 	(0, -2)	 & 	(-1, 2)	 & 	4.55$\pm$3.98	 & 	8.84$\pm$0.84\\
G305.034$+$00.021	 & 	$<$1.48	 & 	$<$1.48	 & 	1.99$\pm$0.29	 & 	2.61$\pm$0.30	 & 	\nodata       	 & 	\nodata       	 & 	(-4, 1)	 & 	(-8, 6)	 & 	\nodata       	 & 	6.14$\pm$2.12\\
G305.044$+$00.573	 & 	$<$1.39	 & 	1.15$\pm$0.29	 & 	1.71$\pm$0.31	 & 	2.43$\pm$0.28	 & 	\nodata       	 & 	(2, -6)	 & 	(2, -8)	 & 	(-5, -3)	 & 	6.71$\pm$2.87	 & 	5.21$\pm$3.73\\
G305.190$+$00.210	 & 	10.85$\pm$0.28	 & 	13.68$\pm$0.27	 & 	22.46$\pm$0.29	 & 	27.15$\pm$0.33	 & 	(-6, -2)	 & 	(-6, -2)	 & 	(-6, -2)	 & 	(-6, -2)	 & 	6.36$\pm$0.23	 & 	7.20$\pm$0.13\\
G305.232$+$00.277	 & 	13.96$\pm$0.31	 & 	10.41$\pm$0.32	 & 	13.51$\pm$0.31	 & 	12.55$\pm$0.33	 & 	(-1, -2)	 & 	(0, -3)	 & 	(-2, -6)	 & 	(-2, -7)	 & 	5.72$\pm$0.41	 & 	5.97$\pm$0.31\\
G305.264$-$00.018	 & 	12.24$\pm$0.16	 & 	9.84$\pm$0.15	 & 	13.29$\pm$0.16	 & 	15.31$\pm$0.17	 & 	(4, 7)	 & 	(4, 8)	 & 	(4, 7)	 & 	(5, 8)	 & 	4.94$\pm$0.25	 & 	6.44$\pm$0.14\\
G305.357$+$00.193	 & 	9.05$\pm$0.38	 & 	8.68$\pm$0.38	 & 	13.97$\pm$0.37	 & 	13.88$\pm$0.38	 & 	(-3, -3)	 & 	(0, 5)	 & 	(-1, 6)	 & 	(0, 6)	 & 	6.22$\pm$0.51	 & 	6.93$\pm$0.30\\
G305.807$-$00.107	 & 	4.47$\pm$0.38	 & 	3.51$\pm$0.48	 & 	4.14$\pm$0.40	 & 	4.00$\pm$0.40	 & 	(-7, -1)	 & 	(-1, 4)	 & 	(-6, -1)	 & 	(-4, -1)	 & 	9.08$\pm$1.00	 & 	7.74$\pm$0.89\\
G305.887$+$00.016	 & 	3.81$\pm$0.42	 & 	2.82$\pm$0.42	 & 	5.18$\pm$0.41	 & 	6.57$\pm$0.43	 & 	(1, 0)	 & 	(2, 1)	 & 	(1, 1)	 & 	(1, 0)	 & 	1.00$\pm$12.68	 & 	4.88$\pm$1.32\\
G306.033$+$00.034	 & 	$<$1.42	 & 	$<$1.42	 & 	2.18$\pm$0.29	 & 	$<$1.42	 & 	\nodata       	 & 	\nodata       	 & 	(1, -5)	 & 	\nodata       	 & 	\nodata       	 & 	6.94$\pm$1.47\\
G306.053$-$00.040	 & 	$<$1.62	 & 	$<$1.62	 & 	3.84$\pm$0.33	 & 	2.78$\pm$0.33	 & 	\nodata       	 & 	\nodata       	 & 	(-2, -3)	 & 	(-3, -1)	 & 	\nodata       	 & 	7.40$\pm$1.12\\
G306.989$-$00.512	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G307.017$+$00.706	 & 	$<$1.24	 & 	$<$1.24	 & 	$<$1.24	 & 	$<$1.24	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G308.006$-$00.388	 & 	$<$1.38	 & 	$<$1.38	 & 	1.47$\pm$0.28	 & 	$<$1.38	 & 	\nodata       	 & 	\nodata       	 & 	(3, 0)	 & 	\nodata       	 & 	\nodata       	 & 	3.66$\pm$5.05\\
G308.037$+$00.250	 & 	$<$1.64	 & 	$<$1.64	 & 	$<$1.64	 & 	$<$1.64	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G308.058$-$00.397	 & 	4.90$\pm$0.27	 & 	4.37$\pm$0.27	 & 	9.07$\pm$0.28	 & 	6.10$\pm$0.28	 & 	(1, 0)	 & 	(1, 0)	 & 	(2, 1)	 & 	(1, 0)	 & 	2.28$\pm$2.34	 & 	7.16$\pm$0.31\\
G308.914$+$00.126	 & 	1.42$\pm$0.31	 & 	4.04$\pm$0.33	 & 	5.57$\pm$0.32	 & 	7.54$\pm$0.32	 & 	(0, -4)	 & 	(-3, -2)	 & 	(-1, -1)	 & 	(-1, -1)	 & 	4.11$\pm$1.61	 & 	4.89$\pm$0.96\\
G309.001$-$00.030	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G309.014$+$00.208	 & 	$<$1.33	 & 	1.59$\pm$0.26	 & 	2.31$\pm$0.27	 & 	2.54$\pm$0.28	 & 	\nodata       	 & 	(8, 1)	 & 	(8, 0)	 & 	(6, 2)	 & 	7.01$\pm$1.82	 & 	8.89$\pm$0.88\\
G309.378$-$00.142	 & 	6.40$\pm$0.25	 & 	4.63$\pm$0.26	 & 	7.98$\pm$0.27	 & 	6.77$\pm$0.27	 & 	(0, 5)	 & 	(0, 5)	 & 	(0, 4)	 & 	(0, 4)	 & 	5.46$\pm$0.81	 & 	7.21$\pm$0.33\\
G310.004$+$00.503	 & 	3.02$\pm$0.28	 & 	1.64$\pm$0.27	 & 	2.13$\pm$0.28	 & 	2.70$\pm$0.29	 & 	(6, 2)	 & 	(5, 2)	 & 	(4, 1)	 & 	(5, 3)	 & 	5.22$\pm$2.46	 & 	5.95$\pm$1.70\\
G310.008$-$00.022	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G310.013$+$00.387	 & 	3.85$\pm$0.33	 & 	2.78$\pm$0.33	 & 	5.55$\pm$0.34	 & 	3.40$\pm$0.34	 & 	(-1, -1)	 & 	(0, 0)	 & 	(-1, -1)	 & 	(0, 0)	 & 	2.70$\pm$3.88	 & 	7.81$\pm$0.55\\
G310.013$+$00.389	 & 	3.53$\pm$0.28	 & 	3.07$\pm$0.28	 & 	5.66$\pm$0.29	 & 	3.68$\pm$0.29	 & 	(0, -2)	 & 	(1, -3)	 & 	(0, -2)	 & 	(0, -2)	 & 	3.56$\pm$2.09	 & 	6.76$\pm$0.60\\
G310.880$+$00.004	 & 	3.27$\pm$0.35	 & 	2.40$\pm$0.35	 & 	2.60$\pm$0.33	 & 	2.03$\pm$0.43	 & 	(0, -1)	 & 	(-1, -1)	 & 	(-4, 0)	 & 	(-10, -3)	 & 	6.37$\pm$1.78	 & 	5.94$\pm$1.67\\
G310.988$-$00.957	 & 	$<$1.39	 & 	$<$1.39	 & 	$<$1.39	 & 	$<$1.39	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G311.005$-$00.362	 & 	$<$1.33	 & 	$<$1.33	 & 	1.95$\pm$0.28	 & 	$<$1.33	 & 	\nodata       	 & 	\nodata       	 & 	(8, -4)	 & 	\nodata       	 & 	\nodata       	 & 	7.79$\pm$1.54\\
G312.006$+$00.178	 & 	$<$1.30	 & 	$<$1.30	 & 	$<$1.30	 & 	$<$1.30	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G312.038$+$00.077	 & 	1.09$\pm$0.25	 & 	1.59$\pm$0.27	 & 	1.33$\pm$0.27	 & 	1.90$\pm$0.27	 & 	(-1, 2)	 & 	(2, 3)	 & 	(2, 2)	 & 	(1, 3)	 & 	5.97$\pm$2.08	 & 	5.87$\pm$3.92\\
G312.071$+$00.080	 & 	4.72$\pm$0.38	 & 	2.67$\pm$0.33	 & 	$<$1.66	 & 	$<$1.66	 & 	(-9, -3)	 & 	(-4, -5)	 & 	\nodata       	 & 	\nodata       	 & 	4.58$\pm$2.20	 & 	\nodata       \\
G312.992$+$00.172	 & 	$<$1.42	 & 	$<$1.42	 & 	$<$1.42	 & 	$<$1.42	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G313.015$-$00.384	 & 	$<$1.55	 & 	$<$1.55	 & 	$<$1.55	 & 	$<$1.55	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G313.976$+$00.139	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G313.994$-$00.084	 & 	$<$1.57	 & 	1.95$\pm$0.33	 & 	2.35$\pm$0.34	 & 	3.68$\pm$0.34	 & 	\nodata       	 & 	(2, -2)	 & 	(2, -2)	 & 	(2, -2)	 & 	8.51$\pm$1.27	 & 	0.39$\pm$37.76\\
G314.219$+$00.271	 & 	11.04$\pm$0.32	 & 	8.51$\pm$0.32	 & 	13.67$\pm$0.31	 & 	10.22$\pm$0.33	 & 	(-1, -2)	 & 	(-1, -1)	 & 	(-1, -1)	 & 	(-1, -1)	 & 	4.31$\pm$0.70	 & 	5.01$\pm$0.36\\
G314.994$+$00.096	 & 	1.56$\pm$0.26	 & 	1.07$\pm$0.27	 & 	$<$1.40	 & 	$<$1.40	 & 	(1, 0)	 & 	(1, 0)	 & 	\nodata       	 & 	\nodata       	 & 	6.55$\pm$2.82	 & 	\nodata       \\
G314.995$-$00.073	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G315.981$-$00.187	 & 	$<$1.32	 & 	0.85$\pm$0.27	 & 	1.50$\pm$0.27	 & 	2.33$\pm$0.28	 & 	\nodata       	 & 	(8, 3)	 & 	(0, 1)	 & 	(-1, 1)	 & 	6.79$\pm$4.64	 & 	7.26$\pm$2.71\\
G315.985$-$00.605	 & 	$<$1.36	 & 	$<$1.36	 & 	$<$1.36	 & 	$<$1.36	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G316.139$-$00.504	 & 	4.25$\pm$0.29	 & 	3.37$\pm$0.31	 & 	5.55$\pm$0.31	 & 	5.73$\pm$0.31	 & 	(1, -2)	 & 	(1, 0)	 & 	(-1, 1)	 & 	(1, 0)	 & 	5.85$\pm$1.16	 & 	7.33$\pm$0.54\\
G316.944$+$00.303	 & 	1.90$\pm$0.29	 & 	3.55$\pm$0.31	 & 	5.59$\pm$0.29	 & 	6.98$\pm$0.30	 & 	(-4, 1)	 & 	(2, 1)	 & 	(-5, 1)	 & 	(-4, 1)	 & 	5.87$\pm$1.56	 & 	2.68$\pm$1.72\\
G316.958$+$00.302	 & 	1.60$\pm$0.29	 & 	3.67$\pm$0.30	 & 	5.68$\pm$0.32	 & 	6.54$\pm$0.32	 & 	(1, 1)	 & 	(8, 1)	 & 	(2, 1)	 & 	(2, 1)	 & 	6.42$\pm$1.09	 & 	3.78$\pm$1.33\\
G316.963$+$00.022	 & 	$<$1.41	 & 	$<$1.41	 & 	$<$1.41	 & 	$<$1.41	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G317.106$-$00.015	 & 	$<$1.40	 & 	$<$1.40	 & 	$<$1.40	 & 	$<$1.40	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G317.242$+$00.017	 & 	$<$1.32	 & 	$<$1.32	 & 	$<$1.32	 & 	$<$1.32	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G317.977$-$00.011	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G318.049$+$00.086	 & 	4.43$\pm$0.34	 & 	6.01$\pm$0.36	 & 	10.50$\pm$0.35	 & 	11.71$\pm$0.36	 & 	(3, 0)	 & 	(1, 0)	 & 	(1, 0)	 & 	(-1, 1)	 & 	4.43$\pm$1.07	 & 	4.85$\pm$0.56\\
G318.062$-$00.083	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G318.145$-$00.764	 & 	$<$1.34	 & 	$<$1.34	 & 	$<$1.34	 & 	$<$1.34	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G318.776$-$00.151	 & 	5.73$\pm$0.26	 & 	4.61$\pm$0.27	 & 	5.02$\pm$0.27	 & 	3.53$\pm$0.27	 & 	(-1, 7)	 & 	(-1, 5)	 & 	(-1, 6)	 & 	(1, 5)	 & 	5.22$\pm$0.88	 & 	5.03$\pm$0.85\\
G318.786$-$00.397	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G318.916$-$00.284	 & 	$<$1.58	 & 	1.46$\pm$0.31	 & 	1.48$\pm$0.31	 & 	$<$1.58	 & 	\nodata       	 & 	(2, -3)	 & 	(-4, 3)	 & 	\nodata       	 & 	8.18$\pm$1.71	 & 	10.07$\pm$1.87\\
G318.948$-$00.197	 & 	9.42$\pm$0.33	 & 	7.67$\pm$0.38	 & 	8.27$\pm$0.35	 & 	8.24$\pm$0.36	 & 	(-1, 1)	 & 	(-2, 0)	 & 	(-1, 0)	 & 	(-1, 0)	 & 	3.90$\pm$1.03	 & 	4.82$\pm$0.80\\
G318.982$+$00.323	 & 	$<$1.33	 & 	$<$1.33	 & 	$<$1.33	 & 	$<$1.33	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G319.033$-$00.422	 & 	$<$1.32	 & 	$<$1.32	 & 	$<$1.32	 & 	$<$1.32	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G319.990$+$00.368	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	$<$1.38	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G320.019$-$00.158	 & 	$<$1.43	 & 	$<$1.43	 & 	$<$1.43	 & 	$<$1.43	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G320.168$+$00.824	 & 	8.55$\pm$0.24	 & 	5.23$\pm$0.25	 & 	8.83$\pm$0.25	 & 	9.55$\pm$0.27	 & 	(0, 2)	 & 	(1, 1)	 & 	(4, 0)	 & 	(2, 0)	 & 	4.41$\pm$0.97	 & 	5.85$\pm$0.47\\
G320.270$+$00.293	 & 	$<$1.42	 & 	0.98$\pm$0.27	 & 	1.38$\pm$0.29	 & 	$<$1.42	 & 	\nodata       	 & 	(1, -1)	 & 	(6, -7)	 & 	\nodata       	 & 	2.66$\pm$8.65	 & 	7.31$\pm$2.20\\
G320.874$-$00.351	 & 	$<$1.34	 & 	1.38$\pm$0.27	 & 	1.39$\pm$0.32	 & 	$<$1.34	 & 	\nodata       	 & 	(-2, -1)	 & 	(1, -11)	 & 	\nodata       	 & 	10.54$\pm$1.09	 & 	6.39$\pm$5.77\\
G321.013$-$00.522	 & 	$<$1.33	 & 	2.19$\pm$0.27	 & 	3.12$\pm$0.27	 & 	2.08$\pm$0.27	 & 	\nodata       	 & 	(-1, -3)	 & 	(0, -4)	 & 	(-4, -7)	 & 	7.20$\pm$1.21	 & 	6.29$\pm$1.02\\
G321.024$-$00.699	 & 	$<$1.33	 & 	$<$1.33	 & 	$<$1.33	 & 	$<$1.33	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G321.030$-$00.483	 & 	2.77$\pm$0.23	 & 	2.76$\pm$0.25	 & 	5.97$\pm$0.25	 & 	6.10$\pm$0.25	 & 	(1, 1)	 & 	(0, 2)	 & 	(0, 2)	 & 	(0, 2)	 & 	3.07$\pm$2.62	 & 	5.18$\pm$0.64\\
G321.709$+$00.062	 & 	2.80$\pm$0.26	 & 	3.43$\pm$0.26	 & 	4.70$\pm$0.27	 & 	3.61$\pm$0.27	 & 	(0, 3)	 & 	(0, 3)	 & 	(0, 3)	 & 	(1, 3)	 & 	1.41$\pm$4.75	 & 	5.22$\pm$0.88\\
G321.935$-$00.007	 & 	5.56$\pm$0.28	 & 	3.92$\pm$0.30	 & 	6.10$\pm$0.31	 & 	7.75$\pm$0.31	 & 	(1, 1)	 & 	(0, 1)	 & 	(2, 0)	 & 	(2, 0)	 & 	5.63$\pm$1.03	 & 	6.70$\pm$0.57\\
G321.988$+$00.312	 & 	$<$1.41	 & 	$<$1.41	 & 	$<$1.41	 & 	$<$1.41	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G322.032$-$00.063	 & 	$<$1.36	 & 	$<$1.36	 & 	$<$1.36	 & 	$<$1.36	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G322.668$+$00.038	 & 	1.19$\pm$0.29	 & 	2.00$\pm$0.27	 & 	2.96$\pm$0.27	 & 	2.16$\pm$0.28	 & 	(-8, -4)	 & 	(4, 5)	 & 	(7, 4)	 & 	(2, 2)	 & 	5.39$\pm$1.92	 & 	1.70$\pm$4.96\\
G322.932$+$01.393	 & 	8.93$\pm$0.33	 & 	3.57$\pm$0.37	 & 	4.48$\pm$0.34	 & 	$<$1.66	 & 	(0, 1)	 & 	(1, 1)	 & 	(0, 2)	 & 	\nodata       	 & 	6.89$\pm$1.05	 & 	7.85$\pm$0.77\\
G323.740$-$00.263	 & 	7.22$\pm$0.32	 & 	4.57$\pm$0.33	 & 	6.83$\pm$0.32	 & 	7.96$\pm$0.33	 & 	(1, -1)	 & 	(0, 0)	 & 	(0, -1)	 & 	(-1, 0)	 & 	5.16$\pm$1.08	 & 	6.30$\pm$0.56\\
G323.921$+$00.400	 & 	1.94$\pm$0.28	 & 	1.52$\pm$0.29	 & 	1.48$\pm$0.30	 & 	$<$1.41	 & 	(6, -5)	 & 	(7, -4)	 & 	(-9, -1)	 & 	\nodata       	 & 	5.59$\pm$2.62	 & 	9.83$\pm$1.28\\
G324.017$-$00.399	 & 	$<$1.45	 & 	1.10$\pm$0.30	 & 	1.80$\pm$0.29	 & 	1.69$\pm$0.30	 & 	\nodata       	 & 	(-2, 3)	 & 	(0, 1)	 & 	(-2, 0)	 & 	5.73$\pm$4.61	 & 	1.57$\pm$10.68\\
G324.922$-$00.570	 & 	2.95$\pm$0.32	 & 	3.72$\pm$0.33	 & 	4.65$\pm$0.31	 & 	4.99$\pm$0.33	 & 	(0, 0)	 & 	(-1, 0)	 & 	(1, 0)	 & 	(-1, 0)	 & 	7.34$\pm$0.84	 & 	5.88$\pm$0.95\\
G325.004$-$00.408	 & 	$<$1.31	 & 	$<$1.31	 & 	$<$1.31	 & 	$<$1.31	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G325.030$+$00.051	 & 	$<$1.32	 & 	$<$1.32	 & 	$<$1.32	 & 	$<$1.32	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G325.127$+$00.029	 & 	1.75$\pm$0.26	 & 	2.07$\pm$0.26	 & 	3.97$\pm$0.27	 & 	4.80$\pm$0.30	 & 	(1, 2)	 & 	(1, 2)	 & 	(1, 1)	 & 	(2, 3)	 & 	1.85$\pm$6.04	 & 	4.18$\pm$1.39\\
G326.369$-$00.563	 & 	$<$1.89	 & 	$<$1.89	 & 	$<$1.89	 & 	$<$1.89	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G326.410$+$00.596	 & 	$<$1.31	 & 	$<$1.31	 & 	2.29$\pm$0.26	 & 	2.19$\pm$0.27	 & 	\nodata       	 & 	\nodata       	 & 	(-5, 0)	 & 	(0, -3)	 & 	\nodata       	 & 	9.00$\pm$0.83\\
G326.668$-$00.732	 & 	$<$1.32	 & 	$<$1.32	 & 	$<$1.32	 & 	$<$1.32	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G326.794$+$00.386	 & 	3.48$\pm$0.25	 & 	2.49$\pm$0.26	 & 	3.47$\pm$0.27	 & 	3.53$\pm$0.26	 & 	(0, 0)	 & 	(0, 0)	 & 	(0, 0)	 & 	(0, -1)	 & 	4.38$\pm$1.96	 & 	6.03$\pm$1.01\\
G326.939$+$00.562	 & 	1.48$\pm$0.29	 & 	2.30$\pm$0.30	 & 	3.75$\pm$0.29	 & 	2.50$\pm$0.30	 & 	(0, 1)	 & 	(-3, 2)	 & 	(-7, 4)	 & 	(0, 1)	 & 	5.54$\pm$1.84	 & 	4.07$\pm$1.60\\
G326.987$-$00.030	 & 	7.72$\pm$0.32	 & 	5.24$\pm$0.31	 & 	7.01$\pm$0.32	 & 	4.72$\pm$0.31	 & 	(2, -1)	 & 	(3, -2)	 & 	(4, -2)	 & 	(0, -3)	 & 	5.03$\pm$0.90	 & 	5.10$\pm$0.74\\
G326.989$-$00.032	 & 	7.18$\pm$0.25	 & 	5.49$\pm$0.26	 & 	7.45$\pm$0.27	 & 	4.24$\pm$0.28	 & 	(4, 1)	 & 	(4, 1)	 & 	(6, 0)	 & 	(5, 0)	 & 	5.17$\pm$0.74	 & 	5.78$\pm$0.48\\
G326.989$-$00.032	 & 	7.18$\pm$0.25	 & 	5.49$\pm$0.26	 & 	7.45$\pm$0.27	 & 	4.24$\pm$0.28	 & 	(4, 1)	 & 	(4, 1)	 & 	(6, 0)	 & 	(5, 0)	 & 	5.17$\pm$0.74	 & 	5.78$\pm$0.48\\
G327.005$-$00.754	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G327.054$+$00.037	 & 	2.52$\pm$0.41	 & 	3.24$\pm$0.44	 & 	4.90$\pm$0.46	 & 	4.22$\pm$0.40	 & 	(2, -2)	 & 	(-4, -2)	 & 	(-6, -1)	 & 	(-2, -1)	 & 	9.13$\pm$0.92	 & 	8.22$\pm$0.84\\
G327.135$-$00.262	 & 	4.64$\pm$0.57	 & 	4.03$\pm$0.46	 & 	5.75$\pm$0.51	 & 	4.88$\pm$0.47	 & 	(-10, 3)	 & 	(-6, 2)	 & 	(-9, 2)	 & 	(-6, 1)	 & 	4.75$\pm$1.99	 & 	6.70$\pm$0.98\\
G327.253$-$00.093	 & 	$<$1.26	 & 	$<$1.26	 & 	$<$1.26	 & 	$<$1.26	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G327.397$-$00.743	 & 	1.90$\pm$0.27	 & 	1.39$\pm$0.27	 & 	2.01$\pm$0.27	 & 	1.85$\pm$0.26	 & 	(4, 0)	 & 	(1, 0)	 & 	(2, 0)	 & 	(-3, 0)	 & 	3.52$\pm$5.65	 & 	1.25$\pm$9.67\\
G327.574$-$00.851	 & 	4.25$\pm$0.33	 & 	6.74$\pm$0.37	 & 	11.11$\pm$0.33	 & 	13.96$\pm$0.34	 & 	(2, -1)	 & 	(2, -1)	 & 	(2, -1)	 & 	(2, -2)	 & 	5.58$\pm$0.74	 & 	4.12$\pm$0.61\\
G327.858$-$00.583	 & 	$<$1.34	 & 	1.58$\pm$0.27	 & 	2.70$\pm$0.26	 & 	1.81$\pm$0.27	 & 	\nodata       	 & 	(2, 2)	 & 	(-2, 0)	 & 	(1, 1)	 & 	1.97$\pm$7.88	 & 	7.96$\pm$0.85\\
G327.895$+$00.150	 & 	6.07$\pm$0.25	 & 	5.19$\pm$0.26	 & 	6.67$\pm$0.26	 & 	6.96$\pm$0.27	 & 	(0, 2)	 & 	(0, 2)	 & 	(0, 2)	 & 	(0, 2)	 & 	4.68$\pm$0.87	 & 	4.86$\pm$0.66\\
G327.937$+$00.511	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G327.981$-$00.005	 & 	$<$1.47	 & 	$<$1.47	 & 	1.22$\pm$0.27	 & 	$<$1.47	 & 	\nodata       	 & 	\nodata       	 & 	(2, 2)	 & 	\nodata       	 & 	\nodata       	 & 	6.62$\pm$2.50\\
G327.994$+$00.376	 & 	$<$1.41	 & 	1.29$\pm$0.29	 & 	$<$1.41	 & 	$<$1.41	 & 	\nodata       	 & 	(4, 3)	 & 	\nodata       	 & 	\nodata       	 & 	2.57$\pm$9.33	 & 	\nodata       \\
G328.255$-$00.410	 & 	3.77$\pm$0.26	 & 	3.87$\pm$0.27	 & 	4.65$\pm$0.27	 & 	4.73$\pm$0.27	 & 	(0, -2)	 & 	(0, -2)	 & 	(0, -2)	 & 	(-1, -2)	 & 	4.30$\pm$1.28	 & 	2.06$\pm$2.46\\
G328.694$+$00.255	 & 	$<$1.68	 & 	$<$1.68	 & 	$<$1.68	 & 	$<$1.68	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G328.971$+$00.019	 & 	$<$1.59	 & 	$<$1.59	 & 	$<$1.59	 & 	$<$1.59	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G329.034$-$00.674	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	$<$1.35	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G329.036$-$00.198	 & 	14.26$\pm$0.29	 & 	6.93$\pm$0.29	 & 	7.55$\pm$0.30	 & 	4.15$\pm$0.30	 & 	(2, -2)	 & 	(2, -2)	 & 	(2, -2)	 & 	(3, -3)	 & 	7.02$\pm$0.45	 & 	10.73$\pm$0.23\\
G329.183$-$00.313	 & 	7.74$\pm$0.33	 & 	4.56$\pm$0.38	 & 	4.99$\pm$0.34	 & 	3.58$\pm$0.36	 & 	(0, -1)	 & 	(-2, -2)	 & 	(1, -1)	 & 	(-2, -2)	 & 	6.25$\pm$1.02	 & 	8.14$\pm$0.64\\
G329.370$-$00.337	 & 	$<$1.62	 & 	$<$1.62	 & 	$<$1.62	 & 	$<$1.62	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G329.457$+$00.506	 & 	7.92$\pm$0.31	 & 	7.62$\pm$0.33	 & 	7.69$\pm$0.33	 & 	8.16$\pm$0.34	 & 	(-4, 1)	 & 	(-4, 1)	 & 	(-5, -1)	 & 	(-4, 0)	 & 	7.15$\pm$0.42	 & 	5.23$\pm$0.67\\
G329.643$-$00.456	 & 	$<$1.24	 & 	1.97$\pm$0.27	 & 	2.58$\pm$0.29	 & 	1.50$\pm$0.27	 & 	\nodata       	 & 	(-6, 3)	 & 	(-9, 6)	 & 	(5, -9)	 & 	7.90$\pm$1.20	 & 	1.84$\pm$5.36\\
G329.816$+$00.140	 & 	4.22$\pm$0.31	 & 	3.07$\pm$0.32	 & 	5.68$\pm$0.32	 & 	4.83$\pm$0.33	 & 	(-1, -1)	 & 	(-1, -1)	 & 	(-2, -1)	 & 	(-1, -1)	 & 	2.95$\pm$3.15	 & 	3.11$\pm$1.55\\
G330.030$+$01.045	 & 	5.80$\pm$0.26	 & 	3.56$\pm$0.27	 & 	5.45$\pm$0.28	 & 	3.57$\pm$0.29	 & 	(1, -1)	 & 	(3, -2)	 & 	(1, -1)	 & 	(2, -2)	 & 	4.69$\pm$1.29	 & 	7.80$\pm$0.46\\
G330.042$-$00.058	 & 	$<$2.32	 & 	$<$2.32	 & 	$<$2.32	 & 	$<$2.32	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G330.042$+$01.059	 & 	5.05$\pm$0.29	 & 	4.85$\pm$0.32	 & 	5.42$\pm$0.31	 & 	5.04$\pm$0.31	 & 	(8, -6)	 & 	(8, -6)	 & 	(6, -6)	 & 	(9, -6)	 & 	7.22$\pm$0.63	 & 	7.20$\pm$0.58\\
G330.346$-$00.026	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G330.620$-$00.221	 & 	$<$1.55	 & 	$<$1.55	 & 	$<$1.55	 & 	$<$1.55	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G330.778$+$00.256	 & 	1.79$\pm$0.31	 & 	2.49$\pm$0.35	 & 	1.74$\pm$0.33	 & 	$<$1.58	 & 	(3, 2)	 & 	(-2, -6)	 & 	(-3, -4)	 & 	\nodata       	 & 	8.84$\pm$1.05	 & 	6.26$\pm$2.49\\
G330.873$-$00.361	 & 	10.49$\pm$0.26	 & 	11.07$\pm$0.26	 & 	21.00$\pm$0.27	 & 	16.94$\pm$0.28	 & 	(-1, -8)	 & 	(-1, -2)	 & 	(-1, -2)	 & 	(-1, -3)	 & 	6.06$\pm$0.29	 & 	6.62$\pm$0.14\\
G330.948$-$00.504	 & 	$<$1.33	 & 	$<$1.33	 & 	2.11$\pm$0.27	 & 	1.51$\pm$0.28	 & 	\nodata       	 & 	\nodata       	 & 	(7, 2)	 & 	(-4, 2)	 & 	\nodata       	 & 	8.14$\pm$1.09\\
G330.986$+$00.330	 & 	1.75$\pm$0.29	 & 	2.79$\pm$0.38	 & 	3.28$\pm$0.33	 & 	1.99$\pm$0.30	 & 	(0, -1)	 & 	(-8, -5)	 & 	(-6, 2)	 & 	(0, -2)	 & 	11.41$\pm$0.70	 & 	9.54$\pm$0.69\\
G330.997$-$00.507	 & 	$<$1.45	 & 	1.24$\pm$0.26	 & 	2.66$\pm$0.28	 & 	2.02$\pm$0.28	 & 	\nodata       	 & 	(-7, -1)	 & 	(4, 3)	 & 	(-6, -4)	 & 	8.69$\pm$1.57	 & 	9.12$\pm$0.78\\
G331.032$-$00.419	 & 	6.91$\pm$0.26	 & 	6.28$\pm$0.27	 & 	11.64$\pm$0.28	 & 	8.39$\pm$0.28	 & 	(0, -1)	 & 	(0, 0)	 & 	(2, -1)	 & 	(0, 0)	 & 	4.85$\pm$0.70	 & 	5.97$\pm$0.31\\
G331.035$+$00.276	 & 	$<$1.30	 & 	1.28$\pm$0.26	 & 	1.66$\pm$0.28	 & 	$<$1.30	 & 	\nodata       	 & 	(8, -1)	 & 	(2, -2)	 & 	\nodata       	 & 	4.44$\pm$3.78	 & 	8.74$\pm$1.43\\
G331.221$+$00.012	 & 	$<$1.39	 & 	$<$1.39	 & 	$<$1.39	 & 	$<$1.39	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G331.230$-$00.420	 & 	1.39$\pm$0.28	 & 	1.95$\pm$0.32	 & 	2.22$\pm$0.27	 & 	$<$1.42	 & 	(-3, 3)	 & 	(-2, 3)	 & 	(-4, 1)	 & 	\nodata       	 & 	3.63$\pm$4.18	 & 	5.43$\pm$1.80\\
G331.333$-$00.338	 & 	3.19$\pm$0.25	 & 	3.73$\pm$0.26	 & 	8.28$\pm$0.26	 & 	10.01$\pm$0.27	 & 	(-5, -3)	 & 	(-5, -3)	 & 	(-5, -3)	 & 	(-5, -3)	 & 	2.44$\pm$2.37	 & 	4.43$\pm$0.59\\
G331.620$+$00.522	 & 	4.95$\pm$0.31	 & 	3.87$\pm$0.32	 & 	4.02$\pm$0.31	 & 	2.34$\pm$0.31	 & 	(-3, 1)	 & 	(-4, -2)	 & 	(-2, 0)	 & 	(-4, -1)	 & 	8.97$\pm$0.57	 & 	7.72$\pm$0.70\\
G331.748$+$00.412	 & 	$<$1.54	 & 	$<$1.54	 & 	$<$1.54	 & 	$<$1.54	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G331.914$-$00.320	 & 	$<$1.51	 & 	$<$1.51	 & 	$<$1.51	 & 	$<$1.51	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G332.003$-$00.129	 & 	$<$1.61	 & 	$<$1.61	 & 	$<$1.61	 & 	$<$1.61	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G332.070$+$00.503	 & 	1.52$\pm$0.28	 & 	1.36$\pm$0.30	 & 	3.29$\pm$0.31	 & 	2.15$\pm$0.29	 & 	(5, -7)	 & 	(-2, 2)	 & 	(2, 0)	 & 	(1, 1)	 & 	4.28$\pm$4.14	 & 	6.61$\pm$1.09\\
G332.093$-$00.421	 & 	6.33$\pm$0.29	 & 	3.75$\pm$0.30	 & 	3.68$\pm$0.31	 & 	4.98$\pm$0.31	 & 	(-3, -1)	 & 	(-3, -1)	 & 	(-8, 0)	 & 	(-2, -1)	 & 	5.61$\pm$1.09	 & 	7.65$\pm$0.92\\
G332.190$-$00.047	 & 	6.37$\pm$0.29	 & 	6.84$\pm$0.31	 & 	8.61$\pm$0.32	 & 	3.96$\pm$0.30	 & 	(-5, 2)	 & 	(-7, 1)	 & 	(-6, 1)	 & 	(-7, 2)	 & 	5.72$\pm$0.60	 & 	5.94$\pm$0.49\\
G332.233$-$00.036	 & 	9.28$\pm$0.31	 & 	7.52$\pm$0.32	 & 	7.54$\pm$0.30	 & 	6.13$\pm$0.32	 & 	(-2, -2)	 & 	(-3, -3)	 & 	(8, -2)	 & 	(-2, -4)	 & 	6.02$\pm$0.51	 & 	4.66$\pm$0.74\\
G332.258$-$00.196	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G332.963$+$00.773	 & 	6.50$\pm$0.27	 & 	6.73$\pm$0.27	 & 	7.14$\pm$0.28	 & 	8.53$\pm$0.28	 & 	(-8, -4)	 & 	(-7, -3)	 & 	(-7, -3)	 & 	(-7, -2)	 & 	4.44$\pm$0.73	 & 	5.48$\pm$0.56\\
G333.000$-$00.436	 & 	4.53$\pm$0.30	 & 	7.39$\pm$0.34	 & 	12.80$\pm$0.33	 & 	15.31$\pm$0.32	 & 	(3, -1)	 & 	(-7, -6)	 & 	(-6, -8)	 & 	(1, 0)	 & 	6.79$\pm$0.50	 & 	5.77$\pm$0.39\\
G333.030$-$00.015	 & 	2.23$\pm$0.33	 & 	3.98$\pm$0.31	 & 	2.70$\pm$0.30	 & 	4.86$\pm$0.33	 & 	(9, -8)	 & 	(1, -5)	 & 	(5, -6)	 & 	(2, -6)	 & 	5.87$\pm$1.00	 & 	6.46$\pm$1.37\\
G333.067$-$00.444	 & 	13.43$\pm$0.31	 & 	9.13$\pm$0.34	 & 	11.67$\pm$0.31	 & 	10.41$\pm$0.33	 & 	(1, -1)	 & 	(0, -1)	 & 	(0, -1)	 & 	(3, 0)	 & 	7.18$\pm$0.35	 & 	7.55$\pm$0.25\\
G333.508$-$00.253	 & 	8.11$\pm$0.36	 & 	4.88$\pm$0.39	 & 	7.08$\pm$0.37	 & 	5.38$\pm$0.34	 & 	(-5, -6)	 & 	(7, 4)	 & 	(-4, -7)	 & 	(1, 1)	 & 	7.04$\pm$0.84	 & 	6.72$\pm$0.57\\
G333.726$+$00.366	 & 	4.82$\pm$0.30	 & 	3.71$\pm$0.31	 & 	5.19$\pm$0.31	 & 	4.53$\pm$0.31	 & 	(1, -3)	 & 	(-1, -3)	 & 	(-1, -3)	 & 	(-1, -2)	 & 	0.59$\pm$13.26	 & 	5.19$\pm$0.91\\
G333.767$-$00.269	 & 	4.91$\pm$0.30	 & 	4.58$\pm$0.31	 & 	6.49$\pm$0.31	 & 	3.79$\pm$0.32	 & 	(-4, 2)	 & 	(-5, 2)	 & 	(-5, 1)	 & 	(-4, 2)	 & 	5.77$\pm$0.88	 & 	5.70$\pm$0.65\\
G334.050$+$00.352	 & 	3.77$\pm$0.28	 & 	3.05$\pm$0.28	 & 	3.90$\pm$0.29	 & 	2.81$\pm$0.30	 & 	(1, -2)	 & 	(1, -2)	 & 	(0, -2)	 & 	(-1, -2)	 & 	2.84$\pm$2.71	 & 	6.58$\pm$0.85\\
G334.458$-$00.244	 & 	2.39$\pm$0.25	 & 	2.07$\pm$0.27	 & 	$<$1.34	 & 	$<$1.34	 & 	(1, -2)	 & 	(3, -5)	 & 	\nodata       	 & 	\nodata       	 & 	10.06$\pm$0.84	 & 	\nodata       \\
G334.975$-$00.048	 & 	$<$1.36	 & 	1.24$\pm$0.31	 & 	2.20$\pm$0.29	 & 	1.61$\pm$0.29	 & 	\nodata       	 & 	(8, -10)	 & 	(-3, 0)	 & 	(-1, 0)	 & 	7.32$\pm$3.43	 & 	7.45$\pm$1.30\\
G335.060$-$00.427	 & 	6.78$\pm$0.30	 & 	2.68$\pm$0.30	 & 	2.99$\pm$0.36	 & 	$<$1.47	 & 	(-2, 1)	 & 	(-1, 1)	 & 	(-10, 1)	 & 	\nodata       	 & 	1.48$\pm$7.43	 & 	10.43$\pm$0.72\\
G335.075$-$00.411	 & 	7.97$\pm$0.30	 & 	3.72$\pm$0.32	 & 	2.09$\pm$0.32	 & 	2.34$\pm$0.31	 & 	(6, -5)	 & 	(6, -6)	 & 	(9, -7)	 & 	(7, -6)	 & 	3.73$\pm$1.99	 & 	10.26$\pm$0.90\\
G335.434$-$00.236	 & 	3.97$\pm$0.30	 & 	2.70$\pm$0.31	 & 	2.73$\pm$0.30	 & 	$<$1.54	 & 	(-6, 0)	 & 	(7, -2)	 & 	(-7, -4)	 & 	\nodata       	 & 	8.98$\pm$0.84	 & 	9.11$\pm$0.85\\
G335.800$+$00.181	 & 	10.66$\pm$0.34	 & 	8.65$\pm$0.35	 & 	10.98$\pm$0.34	 & 	10.17$\pm$0.35	 & 	(4, -3)	 & 	(4, -2)	 & 	(5, -3)	 & 	(5, -3)	 & 	6.59$\pm$0.44	 & 	7.08$\pm$0.34\\
G335.988$-$00.561	 & 	$<$1.45	 & 	$<$1.45	 & 	$<$1.45	 & 	$<$1.45	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G336.022$-$00.816	 & 	9.20$\pm$0.30	 & 	6.50$\pm$0.31	 & 	8.86$\pm$0.31	 & 	7.21$\pm$0.31	 & 	(1, -6)	 & 	(0, -5)	 & 	(1, -5)	 & 	(0, -5)	 & 	5.80$\pm$0.61	 & 	6.07$\pm$0.45\\
G336.426$-$00.253	 & 	7.73$\pm$0.40	 & 	5.29$\pm$0.40	 & 	7.37$\pm$0.37	 & 	6.08$\pm$0.36	 & 	(5, 1)	 & 	(-9, 1)	 & 	(6, 2)	 & 	(6, 2)	 & 	9.09$\pm$0.51	 & 	7.32$\pm$0.52\\
G336.991$+$00.184	 & 	$<$1.57	 & 	$<$1.57	 & 	$<$1.57	 & 	$<$1.57	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G336.994$-$00.019	 & 	\nodata       \tablenotemark{b}	 & 	3.50$\pm$0.31	 & 	2.72$\pm$0.34	 & 	3.44$\pm$0.33	 & 	\nodata       	 & 	(4, 2)	 & 	(2, 3)	 & 	(-1, -4)	 & 	7.60$\pm$0.79	 & 	10.54$\pm$0.83\\
G337.004$+$00.325	 & 	2.48$\pm$0.29	 & 	1.94$\pm$0.31	 & 	5.47$\pm$0.30	 & 	5.14$\pm$0.32	 & 	(-2, -1)	 & 	(-1, -1)	 & 	(-1, -1)	 & 	(-1, -1)	 & 	6.69$\pm$2.67	 & 	6.23$\pm$0.67\\
G337.436$-$00.394	 & 	11.02$\pm$0.26	 & 	9.80$\pm$0.32	 & 	7.73$\pm$0.29	 & 	7.82$\pm$0.30	 & 	(-2, -3)	 & 	(11, -5)	 & 	(10, -5)	 & 	(10, -6)	 & 	3.65$\pm$0.74	 & 	5.04$\pm$0.60\\
G337.912$-$00.469	 & 	16.72$\pm$0.31	 & 	12.40$\pm$0.32	 & 	6.96$\pm$0.32	 & 	10.25$\pm$0.32	 & 	(-2, 7)	 & 	(-1, 7)	 & 	(-1, 7)	 & 	(-1, 7)	 & 	4.97$\pm$0.40	 & 	0.96$\pm$4.73\\
G337.994$-$00.136	 & 	$<$1.53	 & 	2.08$\pm$0.32	 & 	2.80$\pm$0.31	 & 	3.08$\pm$0.32	 & 	\nodata       	 & 	(4, -3)	 & 	(0, -4)	 & 	(-1, -5)	 & 	6.00$\pm$2.87	 & 	7.83$\pm$1.01\\
G337.994$+$00.078	 & 	\nodata       \tablenotemark{b}	 & 	3.64$\pm$0.32	 & 	5.42$\pm$0.30	 & 	7.69$\pm$0.30	 & 	\nodata       	 & 	(0, 1)	 & 	(1, 1)	 & 	(0, 2)	 & 	2.14$\pm$3.46	 & 	5.54$\pm$0.81\\
G337.995$+$00.133	 & 	2.87$\pm$0.33	 & 	3.58$\pm$0.35	 & 	$<$1.66	 & 	$<$1.66	 & 	(1, -1)	 & 	(0, -1)	 & 	\nodata       	 & 	\nodata       	 & 	9.06$\pm$0.70	 & 	\nodata       \\
G338.927$+$00.635	 & 	9.70$\pm$0.29	 & 	5.74$\pm$0.32	 & 	4.71$\pm$0.30	 & 	7.22$\pm$0.30	 & 	(1, -1)	 & 	(1, -1)	 & 	(1, -1)	 & 	(1, -2)	 & 	7.12$\pm$0.61	 & 	8.22$\pm$0.52\\
G339.007$+$00.436	 & 	$<$1.51	 & 	2.05$\pm$0.36	 & 	2.86$\pm$0.30	 & 	2.93$\pm$0.31	 & 	\nodata       	 & 	(10, -5)	 & 	(0, -2)	 & 	(0, -2)	 & 	9.21$\pm$1.35	 & 	5.95$\pm$1.36\\
G339.028$+$00.124	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	$<$1.53	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G339.968$-$00.529	 & 	4.10$\pm$0.34	 & 	4.32$\pm$0.34	 & 	9.69$\pm$0.35	 & 	7.29$\pm$0.36	 & 	(10, 0)	 & 	(5, -1)	 & 	(9, 0)	 & 	(8, -1)	 & 	6.17$\pm$1.17	 & 	7.59$\pm$0.33\\
G340.114$+$00.474	 & 	$<$2.68	 & 	$<$2.68	 & 	$<$2.68	 & 	$<$2.68	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       	 & 	\nodata       \\
G342.975$+$02.673	 & 	$<$1.40	 & 	1.18$\pm$0.27	 & 	1.90$\pm$0.28	 & 	1.74$\pm$0.28	 & 	\nodata       	 & 	(-8, 5)	 & 	(-5, -1)	 & 	(-5, -1)	 & 	9.93$\pm$1.38	 & 	7.53$\pm$1.37\\
G343.722$-$00.221	 & 	3.55$\pm$0.27	 & 	1.96$\pm$0.28	 & 	2.18$\pm$0.28	 & 	2.88$\pm$0.28	 & 	(0, -2)	 & 	(1, -1)	 & 	(-7, 6)	 & 	(-1, -2)	 & 	5.03$\pm$2.18	 & 	8.21$\pm$1.26\\
G345.889$-$01.104	 & 	7.72$\pm$0.24	 & 	6.16$\pm$0.26	 & 	8.53$\pm$0.25	 & 	8.66$\pm$0.26	 & 	(3, 2)	 & 	(3, 2)	 & 	(3, 1)	 & 	(3, 0)	 & 	4.18$\pm$0.86	 & 	5.06$\pm$0.48\\
G348.236$-$00.976	 & 	6.42$\pm$0.24	 & 	6.32$\pm$0.25	 & 	11.04$\pm$0.25	 & 	17.08$\pm$0.26	 & 	(4, 5)	 & 	(0, -3)	 & 	(1, -3)	 & 	(1, -3)	 & 	4.86$\pm$0.69	 & 	5.73$\pm$0.32\\
G349.642$-$01.093	 & 	10.74$\pm$0.24	 & 	7.94$\pm$0.25	 & 	13.84$\pm$0.25	 & 	9.16$\pm$0.25	 & 	(5, -5)	 & 	(5, -5)	 & 	(5, -5)	 & 	(5, -5)	 & 	3.87$\pm$0.65	 & 	6.14$\pm$0.23\\
G350.884$+$00.734	 & 	$<$1.18	 & 	1.44$\pm$0.24	 & 	2.06$\pm$0.24	 & 	2.25$\pm$0.25	 & 	\nodata       	 & 	(1, 5)	 & 	(-8, 6)	 & 	(0, 0)	 & 	9.67$\pm$1.06	 & 	7.00$\pm$1.33\\
G351.695$-$01.148	 & 	7.48$\pm$0.27	 & 	6.45$\pm$0.23	 & 	8.04$\pm$0.24	 & 	12.48$\pm$0.25	 & 	(-4, 10)	 & 	(-1, 6)	 & 	(-1, 6)	 & 	(-1, 5)	 & 	5.45$\pm$0.51	 & 	5.51$\pm$0.43\\
G352.859$-$00.204	 & 	3.72$\pm$0.23	 & 	4.32$\pm$0.25	 & 	5.23$\pm$0.24	 & 	7.58$\pm$0.25	 & 	(-3, 4)	 & 	(-1, 3)	 & 	(-3, 4)	 & 	(-2, 3)	 & 	4.96$\pm$0.92	 & 	4.08$\pm$0.96\\
G353.057$+$00.542	 & 	3.54$\pm$0.28	 & 	6.03$\pm$0.28	 & 	8.79$\pm$0.28	 & 	13.11$\pm$0.29	 & 	(-2, -8)	 & 	(5, 1)	 & 	(3, 2)	 & 	(4, 3)	 & 	5.21$\pm$0.71	 & 	3.93$\pm$0.67\\	\enddata
\label{mainlines}
\tablecomments{Results are listed for lines with $5\sigma$ detections in the narrow ($\pm 2.25$ km s$^{-1}$) moment maps, but these measurements report the moments calculated in a range of ($\pm 8.25$ km s$^{-1}$). Not all integrated intensity measurements at $5\sigma$ results in this broader velocity range.}
\tablenotetext{a}{Offsets are (x,y) offsets in units of pixels, where each pixel is 9\arcsec. Offsets are relative to the targeted center of the map, which is determined differently for the different input surveys.}
\tablenotetext{b}{\nthp\ is outside the spectral coverage for sources with V$_{LSR} < -100 $km s$^{-1}$}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\tablecaption{Robust (5$\sigma$) Detections of Lines}
	\tabletypesize{\scriptsize}
	\tablehead{\colhead{Name} & \colhead{\nthp} & \colhead{\tcs} 
	& \colhead{\hnc} & \colhead{\hcop} & \colhead{\hcn}
	& \colhead{\cth} & \colhead{\sio} & \colhead{\htcop} & \colhead{\htcn}
	}
		\startdata
G263.620$-$00.530	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G264.322$-$00.184	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G285.259$-$00.049	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G287.814$-$00.816	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G300.958$+$00.902	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G300.960$-$00.702	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G300.968$+$01.145	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G301.991$-$00.704	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G302.018$-$00.113	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G302.021$+$00.251	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G302.989$+$00.352	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G303.000$-$00.446	 & 	0	 & 	0	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G303.932$-$00.688	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G303.980$-$00.033	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G303.992$+$00.209	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G304.887$+$00.635	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G305.034$+$00.021	 & 	0	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G305.044$+$00.573	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	1	 & 	0 \\
G305.190$+$00.210	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1 \\
G305.232$+$00.277	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G305.264$-$00.018	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G305.357$+$00.193	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G305.807$-$00.107	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	1	 & 	0 \\
G305.887$+$00.016	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G306.033$+$00.034	 & 	0	 & 	0	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G306.053$-$00.040	 & 	0	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G306.989$-$00.512	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G307.017$+$00.706	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G308.006$-$00.388	 & 	0	 & 	0	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G308.037$+$00.250	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G308.058$-$00.397	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G308.914$+$00.126	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G309.001$-$00.030	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G309.014$+$00.208	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G309.378$-$00.142	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G310.004$+$00.503	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G310.008$-$00.022	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G310.013$+$00.387	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G310.013$+$00.389	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G310.880$+$00.004	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G310.988$-$00.957	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G311.005$-$00.362	 & 	0	 & 	0	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G312.006$+$00.178	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G312.038$+$00.077	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G312.071$+$00.080	 & 	1	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G312.992$+$00.172	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G313.015$-$00.384	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G313.976$+$00.139	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G313.994$-$00.084	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G314.219$+$00.271	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G314.994$+$00.096	 & 	1	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G314.995$-$00.073	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G315.981$-$00.187	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G315.985$-$00.605	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G316.139$-$00.504	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G316.944$+$00.303	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G316.958$+$00.302	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G316.963$+$00.022	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G317.106$-$00.015	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G317.242$+$00.017	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G317.977$-$00.011	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G318.049$+$00.086	 & 	1	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G318.062$-$00.083	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G318.145$-$00.764	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G318.776$-$00.151	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G318.786$-$00.397	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G318.916$-$00.284	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G318.948$-$00.197	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G318.982$+$00.323	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G319.033$-$00.422	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G319.990$+$00.368	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G320.019$-$00.158	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G320.168$+$00.824	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G320.270$+$00.293	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G320.874$-$00.351	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G321.013$-$00.522	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G321.024$-$00.699	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G321.030$-$00.483	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G321.709$+$00.062	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G321.935$-$00.007	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G321.988$+$00.312	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G322.032$-$00.063	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G322.668$+$00.038	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G322.932$+$01.393	 & 	1	 & 	0	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0 \\
G323.740$-$00.263	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1 \\
G323.921$+$00.400	 & 	1	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G324.017$-$00.399	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G324.922$-$00.570	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G325.004$-$00.408	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G325.030$+$00.051	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G325.127$+$00.029	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G326.369$-$00.563	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G326.410$+$00.596	 & 	0	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G326.668$-$00.732	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G326.794$+$00.386	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G326.939$+$00.562	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G326.987$-$00.030	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G326.989$-$00.032	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G326.989$-$00.032	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G327.005$-$00.754	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G327.054$+$00.037	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	1	 & 	0 \\
G327.135$-$00.262	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G327.253$-$00.093	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G327.397$-$00.743	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G327.574$-$00.851	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G327.858$-$00.583	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G327.895$+$00.150	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G327.937$+$00.511	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G327.981$-$00.005	 & 	0	 & 	0	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G327.994$+$00.376	 & 	0	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G328.255$-$00.410	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G328.694$+$00.255	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G328.971$+$00.019	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G329.034$-$00.674	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G329.036$-$00.198	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1 \\
G329.183$-$00.313	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	1 \\
G329.370$-$00.337	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G329.457$+$00.506	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1	 & 	0 \\
G329.643$-$00.456	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G329.816$+$00.140	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G330.030$+$01.045	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1	 & 	0 \\
G330.042$-$00.058	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G330.042$+$01.059	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0 \\
G330.346$-$00.026	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G330.620$-$00.221	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G330.778$+$00.256	 & 	1	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G330.873$-$00.361	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1 \\
G330.948$-$00.504	 & 	0	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G330.986$+$00.330	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G330.997$-$00.507	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G331.032$-$00.419	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G331.035$+$00.276	 & 	0	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G331.221$+$00.012	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G331.230$-$00.420	 & 	1	 & 	0	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G331.333$-$00.338	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G331.620$+$00.522	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G331.748$+$00.412	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G331.914$-$00.320	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G332.003$-$00.129	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G332.070$+$00.503	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G332.093$-$00.421	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G332.190$-$00.047	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	1	 & 	0 \\
G332.233$-$00.036	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G332.258$-$00.196	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G332.963$+$00.773	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G333.000$-$00.436	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G333.030$-$00.015	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0 \\
G333.067$-$00.444	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G333.508$-$00.253	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G333.726$+$00.366	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G333.767$-$00.269	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G334.050$+$00.352	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G334.458$-$00.244	 & 	1	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0	 & 	1	 & 	0 \\
G334.975$-$00.048	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G335.060$-$00.427	 & 	1	 & 	0	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0	 & 	1	 & 	0 \\
G335.075$-$00.411	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1 \\
G335.434$-$00.236	 & 	1	 & 	0	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0 \\
G335.800$+$00.181	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	1 \\
G335.988$-$00.561	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G336.022$-$00.816	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1 \\
G336.426$-$00.253	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	1 \\
G336.991$+$00.184	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G336.994$-$00.019	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G336.994$-$00.019	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G337.004$+$00.325	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G337.436$-$00.394	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1 \\
G337.912$-$00.469	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1 \\
G337.994$+$00.078	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G337.994$-$00.136	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0	 & 	0 \\
G337.995$+$00.133	 & 	1	 & 	0	 & 	1	 & 	0	 & 	0	 & 	0	 & 	1	 & 	0	 & 	0 \\
G338.927$+$00.635	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0 \\
G339.007$+$00.436	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0	 & 	0 \\
G339.028$+$00.124	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G339.968$-$00.529	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G339.968$-$00.529	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G340.114$+$00.474	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0	 & 	0 \\
G342.975$+$02.673	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G343.722$-$00.221	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G345.889$-$01.104	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0 \\
G348.236$-$00.976	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0 \\
G349.642$-$01.093	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	1	 & 	0 \\
G350.884$+$00.734	 & 	0	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G351.695$-$01.148	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1	 & 	1 \\
G352.859$-$00.204	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\
G353.057$+$00.542	 & 	1	 & 	0	 & 	1	 & 	1	 & 	1	 & 	1	 & 	0	 & 	0	 & 	0 \\

\enddata
\label{detectiontable}

\tablecomments{Robust detections correspond to 5$\sigma$ integrated intensity detections excluding the 3 pixels (27\arcsec) on the edge of each map. Detection statistics are not shown for \hfa, \chtcn, \hctn, \tcts, \hctccn, \hncofot\ or \hncofzf, which have no robust detections. One corresponds to a robust detection, zero indicates no robust detection.}

\end{deluxetable}
